An Asymptotic for E. P. Stein Numbers

Epstein's put-or-take-a-square game is an impartial combinatorial game in which a player may, in each turn, add or subtract the largest square not exceeding the current integer. We study E. P. Stein numbers, the positions from which both legal moves lead directly to positive squares, and prove the following asymptotic formula for the counting function $S_2(X)$ of these positions: \[ S_2(X)=\frac{1}{\pi^2}X^{1/4}\log X+O(X^{1/4}). \]

==> sections/thin_strip_tikz_picture.tex <==
% Requires \usepackage{tikz} and \usetikzlibrary{arrows.meta,calc,shadings}.
\definecolor{outergray}{RGB}{220,220,220}
\definecolor{bandblue}{RGB}{147,176,224}
\definecolor{innerblue}{RGB}{189,211,246}
\definecolor{strokeBlue}{RGB}{6,70,155}

\begin{tikzpicture}[x=1cm,y=1cm,
  >={Stealth[length=3.0mm,width=2.0mm]},
  line cap=round,line join=round]

% Title and axis label (separate zones to avoid collisions)
\node[anchor=west,font=\normalsize] at (0.18,6.31) {$t=u-\sqrt{2}\,v$};

% Coordinate axes: the horizontal axis is below the displaced strip
\draw[-{Stealth[length=3.5mm]},line width=0.90pt]
  (-0.50,0) -- (11.36,0) node[right,font=\large] {$v$};
\draw[-{Stealth[length=3.5mm]},line width=0.90pt]
  (0,-0.55) -- (0,6.54);

% Outer comparison rectangle: flat gray field
\fill[outergray]
  (0.69,0.82) rectangle (10.08,5.25);
\draw[black!68,line width=0.72pt]
  (0.69,0.82) rectangle (10.08,5.25);
\node[anchor=north east,font=\large] at (9.80,4.99) {$\mathcal{R}_{\mathrm{out}}$};

% Admissible region: a very shallow, smoothly bulging thin strip.
% Schematic: shape is NOT an equation-by-equation plot of the boundary.
\fill[bandblue]
  (0.69,3.80)
  .. controls (3.20,4.40) and (7.37,4.40) .. (10.08,3.80)
  -- (10.08,2.22)
  .. controls (7.37,1.61) and (3.20,1.61) .. (0.69,2.22)
  -- cycle;
\draw[strokeBlue,line width=1.05pt]
  (0.69,3.80)
  .. controls (3.20,4.40) and (7.37,4.40) .. (10.08,3.80)
  -- (10.08,2.22)
  .. controls (7.37,1.61) and (3.20,1.61) .. (0.69,2.22)
  -- cycle;

% Inner comparison rectangle, clearly entirely inside the blue region
\fill[innerblue] (1.14,2.44) rectangle (9.63,3.59);
\draw[strokeBlue,line width=0.93pt]
  (1.14,2.44) rectangle (9.63,3.59);
\node[font=\large] at (5.60,3.96) {$\Omega_d(Y)$};
\node[font=\large] at (5.65,2.69) {$\mathcal{R}_{\mathrm{in}}$};

% Centerline (on top of all shaded fills), at t=0
\draw[black!58,dash pattern=on 3.3pt off 3.2pt,line width=0.65pt]
  (0.00,3.015) -- (10.65,3.015);
\node[anchor=east,font=\normalsize] at (-0.07,3.015) {$t=0$};

% Left edge of the outer domain corresponds to v=1
\draw[black!50,densely dashed,line width=0.7pt] (0.69,0.82) -- (0.69,-0.08);
\node[font=\large,anchor=north] at (0.69,-0.17) {$1$};

% Horizontal scale of the inner comparison rectangle
\draw[black!65,densely dashed,line width=0.60pt]
  (1.14,2.32) -- (1.14,0.98);
\draw[black!65,densely dashed,line width=0.60pt]
  (9.63,2.32) -- (9.63,0.98);
\draw[{Stealth[length=2.4mm]}-{Stealth[length=2.4mm]},black!85,line width=0.80pt]
  (1.14,1.5) -- (9.63,1.5);
\node[font=\normalsize,inner sep=0.6pt] at (5.39,1.15)
  {$\asymp\frac{Y}{\sqrt d}$};

% Vertical scale bracket with adequate right margin
\draw[black!60,densely dashed,line width=0.65pt]
  (10.08,3.80) -- (10.72,3.80);
\draw[black!60,densely dashed,line width=0.65pt]
  (10.08,2.22) -- (10.72,2.22);
\draw[{Stealth[length=2.1mm]}-{Stealth[length=2.1mm]},black,line width=0.85pt]
  (10.48,2.22) -- (10.48,3.80);
\node[anchor=west,font=\large] at (10.83,3.015)
  {$\asymp\frac{1}{\sqrt d}$};

\end{tikzpicture}
